Scalable Clustered Network Connectedness with Control Variables: Theory and Application to Global Banking

We extend the clustered connectedness framework of Buchwalter, Diebold and Yilmaz (2026) in two complementary directions that improve the robustness and interpretability of cross-cluster connectedness. First, we develop a diagnostic for residual ordering sensitivity by characterizing the distribution of cluster-level net connectedness across all admissible identification orderings and, in particular, by pairing first- and last-position orderings while holding fixed the relative ordering of all other clusters. Second, we introduce a dedicated cluster of control variables to absorb variation associated with observed common macro-financial factors while preserving the computational scalability of the clustered framework. The control cluster is fixed first, and bank innovations are residualized with respect to it before the remaining bank clusters are permuted and orthogonalized as usual, leaving the number of admissible bank-cluster identification strategies unchanged. Under the maintained recursive assumption that control-cluster innovations are contemporaneously exogenous to bank-cluster innovations, the remaining cross-cluster connectedness among the bank clusters can be interpreted as bank-to-bank transmission net of those observed common-factor shocks. We apply the methodology to seventy-one global banks grouped into seven regional clusters over 2003--2024. The treatment of common macro-financial factors materially affects both system-wide cross-group connectedness and cluster-level net positions. Placing the controls in a dedicated first cluster also substantially reduces paired first-versus-last ordering sensitivity across all seven bank clusters, with especially large reductions for the United States and the European clusters.

==> Identity.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \node[text width=2cm] at (-3.5,-.0272)  {\large{$\boldsymbol{\Omega}_N$}};
    \node[text width=2cm] at (-2.65,0) { \scriptsize{=}}; \matrix[
        matrix of math nodes,
        row sep=2.2ex,
        column sep=.4ex,
        inner sep=3pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,     
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
 1 & 0 & 0 & 0 & 0 & 0 & 0  & \dots & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0  & \dots & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0  & \dots & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0  & \dots & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0  & \dots & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & \dots & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & \dots & 0 \\
                    \vdots &  \vdots  & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
0 & 0 & 0  & 0 & 0 &0 & 0 & \dots &1 \\
        };
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-3-3), draw=black!100,  thick, dashed, fill=lightgray!100, rounded corners] {};
     %       \node[fit=(m-1-3)(m-2-6), draw=black!100, fill=green!50, rounded corners] {};
     %     \node[fit=(m-1-7)(m-2-8), draw=black!100, fill=green!50, rounded corners] {};
     %        \node[fit=(m-1-9)(m-2-11), draw=black!100, fill=green!50, rounded corners] {};
%
%	\node[fit=(m-3-1)(m-6-2), draw=black!100, fill=green!50, rounded corners] {};
        \node[fit=(m-4-4)(m-5-5), draw=black!100,  thick, dashed, fill=lightgray!100, rounded corners] {};
    %         \node[fit=(m-3-7)(m-7-8), draw=black!100, fill=green!50, rounded corners] {};
    %         \node[fit=(m-3-9)(m-6-11), draw=black!100, fill=green!50, rounded corners] {};
 %            
%	\node[fit=(m-7-1)(m-8-2), draw=black!100, fill=green!50, rounded corners] {};
  %          \node[fit=(m-7-3)(m-8-6), draw=black!100, fill=green!50, rounded corners] {};
             \node[fit=(m-6-6)(m-9-9), draw=black!100, thick, dashed, fill=lightgray!100, rounded corners] {};
   %          \node[fit=(m-7-9)(m-8-11), draw=black!100, fill=green!50, rounded corners] {};
%
%	\node[fit=(m-9-1)(m-11-2), draw=black!100, fill=green!50, rounded corners] {};
  %          \node[fit=(m-9-3)(m-11-6), draw=black!100, fill=green!50, rounded corners] {};
    %         \node[fit=(m-9-7)(m-11-8), draw=black!100, fill=green!50, rounded corners] {};
%             \node[fit=(m-9-9)(m-11-11), draw=black!100, fill=lightgray!100, rounded corners] {};
%
            %\node[fit=(m-1-3)(m-5-3), draw=green!30, fill=green!30, rounded corners] {};
            %\node[fit=(m-2-3), fill=green] {};
        \end{scope};    \node[text width=2cm] at (4.8,0) {$=$};
        \begin{scope}[xshift=5.1cm]\matrix[
        matrix of math nodes,
        row sep=1.5ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.3em, text height=1.75ex, text depth=.2ex, align=center}
        ] (m) 
        {
  \textbf{I} &  \textbf{0}&   \textbf{0} \\
 \textbf{0} &  \textbf{I} &   \textbf{0} \\
 \textbf{0} &   \textbf{0} &  \textbf{I}\\
        } ;\end{scope};
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=black!100, thick, dashed, fill=lightgray!100, rounded corners] {};
     %       \node[fit=(m-1-2)(m-1-2), draw=black!100, fill=green!50, rounded corners] {};
     %       \node[fit=(m-1-3)(m-1-3), draw=black!100, fill=green!50, rounded corners] {};
     %        \node[fit=(m-1-4)(m-1-4), draw=black!100, fill=green!50, rounded corners] {};
%
%	\node[fit=(m-2-1)(m-2-2), draw=black!100, fill=green!50, rounded corners] {};
        \node[fit=(m-2-2)(m-2-2), draw=black!100, thick, dashed, fill=lightgray!100, rounded corners] {};
    %         \node[fit=(m-2-3)(m-2-3), draw=black!100, fill=green!50, rounded corners] {};
    %         \node[fit=(m-2-4)(m-2-4), draw=black!100, fill=green!50, rounded corners] {};
 %            
%	    \node[fit=(m-3-1)(m-3-1), draw=black!100, fill=green!50, rounded corners] {};
  %       \node[fit=(m-3-2)(m-3-2), draw=black!100, fill=green!50, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=black!100, thick, dashed, fill=lightgray!100, rounded corners] {};
   %       \node[fit=(m-3-4)(m-3-4), draw=black!100, fill=green!50, rounded corners] {};
%
%	    \node[fit=(m-4-1)(m-4-1), draw=black!100, fill=green!50, rounded corners] {};
  %        \node[fit=(m-4-2)(m-4-2), draw=black!100, fill=green!50, rounded corners] {};
    %      \node[fit=(m-4-3)(m-4-3), draw=black!100, fill=green!50, rounded corners] {};
%             \node[fit=(m-4-4)(m-4-4), draw=black!100, fill=lightgray!100, rounded corners] {};
%
            %\node[fit=(m-1-3)(m-5-3), draw=green!30, fill=green!30, rounded corners] {};
            %\node[fit=(m-2-3), fill=green] {};
        \end{scope}  
\end{tikzpicture}

==> Omega.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \node[text width=2cm] at (-3.6,-.0272)  {\large{$\boldsymbol{\Omega}_3$}};
    \node[text width=2cm] at (-2.85,0) { \scriptsize{=}}; \matrix[
        matrix of math nodes,
        row sep=2.2ex,
        column sep=2.0ex,
        inner sep=2pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m)
        {
 \omega_{3,11} &  \omega_{3,12} & \omega_{3,13}  & 0 & 0 & 0 & 0 &  \dots & 0 \\
 \omega_{3,21} &  \omega_{3,22} & \omega_{3,23}  & 0 & 0 & 0 & 0 &  \dots & 0 \\
 \omega_{3,31}  & \omega_{3,32}  & \omega_{3,33} & 0 & 0 & 0 & 0 &  \dots & 0 \\
 0 & 0 & 0 &  \omega_{3,44} &\sigma_{3,45} & 0& 0 &  \dots & 0 \\
   0& 0& 0&  \omega_{3,54} &\sigma_{3,55} &  0 & 0 &  \dots & 0 \\
   0& 0&  0 &  0 &0 &  \omega_{3,66} & \omega_{3,76}&  \dots & \omega_{3,N6} \\
0 & 0 & 0 & 0 & 0 & \omega_{3,76} & \omega_{3,77}  & \dots & \omega_{3,N7} \\
                    \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
0 & 0 & 0 & 0 & 0 & \omega_{3,N6} &\sigma_{3,N7}& \dots &\hspace{-4pt} \omega_{3,NN} \\
        };
        \begin{scope}[on background layer]
        		\node[fit=(m-1-1)(m-3-3), draw=black!100,  thick, dashed, fill=lightgray, rounded corners] {};
        		\node[fit=(m-4-4)(m-5-5), draw=black!100,  thick, dashed, fill=lightgray, rounded corners] {};
             	\node[fit=(m-6-6)(m-9-9), draw=black!100, thick, dashed, fill=lightgray, rounded corners] {};
        \end{scope};
          \node[text width=2cm] at (4.8,0) {$=$};
        \begin{scope}[xshift=5.4cm]\matrix[
        matrix of math nodes,
        row sep=1.6ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-.5pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.7em, text height=1.75ex, text depth=.02ex, align=center}
        ] (m)
        {
 \boldsymbol{\Omega}_{3,11} &  \textbf{0}&   \textbf{0} \\
 \textbf{0} &  \boldsymbol{\Omega}_{3,22} &   \textbf{0}\\
 \textbf{0} &   \textbf{0} &  \boldsymbol{\Omega}_{3,33}  \\
        } ;\end{scope};
          \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=black!100, thick, dashed, fill=lightgray, rounded corners] {};
            \node[fit=(m-2-2)(m-2-2), draw=black!100,  thick, dashed, fill=lightgray, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=black!100, thick, dashed, fill=lightgray, rounded corners] {};
        \end{scope}
\end{tikzpicture}


==> Sigma.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \node[text width=2cm] at (-3.3,-.0272)  {\large{$\boldsymbol{\Omega}_1$}};
    \node[text width=2cm] at (-2.75,0) { \scriptsize{=}}; \matrix[
         matrix of math nodes,
        row sep=2.2ex,
        column sep=2.0ex,
        inner sep=2pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,     
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
  \sigma_{11} &  \sigma_{12} &  \sigma_{13} &  \sigma_{14} &\sigma_{15} &  \sigma_{16} &  \sigma_{17} &  \dots & \sigma_{1N} \\
  \sigma_{21} &  \sigma_{22} &  \sigma_{23} &  \sigma_{24} &\sigma_{25} &  \sigma_{26} &  \sigma_{27} &  \dots & \sigma_{2N} \\
  \sigma_{31} &  \sigma_{32} &  \sigma_{33} &  \sigma_{34} &\sigma_{35} &  \sigma_{36} &  \sigma_{37} &  \dots & \sigma_{3N} \\
  \sigma_{41} &  \sigma_{42} &  \sigma_{43} &  \sigma_{44} &\sigma_{45} &  \sigma_{46} &  \sigma_{47} &  \dots & \sigma_{4N} \\
  \sigma_{51} &  \sigma_{52} &  \sigma_{53} &  \sigma_{54} &\sigma_{55} &  \sigma_{56} &  \sigma_{57} &  \dots & \sigma_{5N} \\
  \sigma_{61} &  \sigma_{62} &  \sigma_{63} &  \sigma_{64} &\sigma_{65} &  \sigma_{66} &  \sigma_{67} &  \dots & \sigma_{6N} \\
  \sigma_{71} &  \sigma_{72} &  \sigma_{73} &  \sigma_{74} &\sigma_{75} &  \sigma_{76} &  \sigma_{77} &  \dots & \sigma_{7N} \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
   \sigma_{N1} &  \sigma_{N2} &  \sigma_{N3} &  \sigma_{N4} &\sigma_{N5} &  \sigma_{N6} &  \sigma_{N7} & \dots & \sigma_{NN} \\
        };
        \begin{scope}[on background layer]
        		\node[fit=(m-1-1)(m-3-3), draw=black!100,  thick, dashed, fill=lightgray, rounded corners] {};
        		\node[fit=(m-4-4)(m-5-5), draw=black!100,  thick, dashed, fill=lightgray, rounded corners] {};
             	\node[fit=(m-6-6)(m-9-9), draw=black!100, thick, dashed, fill=lightgray, rounded corners] {};
        \end{scope};  
         \node[text width=2cm] at (4.8,0) {$=$};
        \begin{scope}[xshift=5.3cm]\matrix[
        matrix of math nodes,
        row sep=1.5ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.3em, text height=1.75ex, text depth=.2ex, align=center}
        ] (m) 
        {
 \boldsymbol{\Sigma}_{11} & \boldsymbol{ \Sigma}_{12}& \boldsymbol{ \Sigma}_{13} \\
 \boldsymbol{\Sigma}_{21} & \boldsymbol{ \Sigma}_{22}&  \boldsymbol{\Sigma}_{23} \\
 \boldsymbol{\Sigma}_{31} & \boldsymbol{ \Sigma}_{32}&  \boldsymbol{\Sigma}_{33} \\
        } ;\end{scope};
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=black!100, thick, dashed, fill=lightgray, rounded corners] {};
            \node[fit=(m-2-2)(m-2-2), draw=black!100,  thick, dashed, fill=lightgray, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=black!100, thick, dashed, fill=lightgray, rounded corners] {};
        \end{scope}  
\end{tikzpicture}

==> Sigma_control.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \node[text width=2cm] at (-4.0,-.0272)  {\large{$\mathbb{V}\big \lbrack  u_t \big \rbrack$}};
    \node[text width=2cm] at (-3.15,0) { \scriptsize{=}}; \matrix[
        matrix of math nodes,
        row sep=2.2ex,
        column sep=.4ex,
        inner sep=3pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,     
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
 \sigma_{11} &  \sigma_{12} &  \sigma_{13} &  \sigma_{14} &\sigma_{15} &  \sigma_{16} &  \sigma_{17} &  \sigma_{18} &\sigma_{19} & \dots & \sigma_{1N} \\
 \sigma_{21} &  \sigma_{22} &  \sigma_{23} &  \sigma_{24} &\sigma_{25} &  \sigma_{26} &  \sigma_{27} &  \sigma_{28} &\sigma_{29} & \dots & \sigma_{2N} \\
  \sigma_{31} &  \sigma_{32} &  \sigma_{33} &  \sigma_{34} &\sigma_{35} &  \sigma_{36} &  \sigma_{37} &  \sigma_{38}  &\sigma_{39}& \dots & \sigma_{3N} \\
    \sigma_{41} &  \sigma_{42} &  \sigma_{43} &  \sigma_{44} &\sigma_{45} &  \sigma_{46} &  \sigma_{47} &  \sigma_{48}  &\sigma_{49}& \dots & \sigma_{4N} \\
        \sigma_{51} &  \sigma_{52} &  \sigma_{53} &  \sigma_{54} &\sigma_{55} &  \sigma_{56} &  \sigma_{57} &  \sigma_{58} & \sigma_{59}& \dots & \sigma_{5N} \\
            \sigma_{61} &  \sigma_{62} &  \sigma_{63} &  \sigma_{64} &\sigma_{65} &  \sigma_{66} &  \sigma_{67} &  \sigma_{68}  &\sigma_{69}& \dots & \sigma_{6N} \\
     \sigma_{71} &  \sigma_{72} &  \sigma_{73} &  \sigma_{74} &\sigma_{75} &  \sigma_{76} &  \sigma_{77} &  \sigma_{78} &\sigma_{79} & \dots & \sigma_{7N} \\
     \sigma_{81} &  \sigma_{82} &  \sigma_{83} &  \sigma_{84} &\sigma_{85} &  \sigma_{86} &  \sigma_{87} &  \sigma_{88}  &\sigma_{89}& \dots & \sigma_{8N} \\
        \sigma_{91} &  \sigma_{92} &  \sigma_{93} &  \sigma_{94} &\sigma_{95} &  \sigma_{96} &  \sigma_{97} &  \sigma_{98}  &\sigma_{99}& \dots & \sigma_{9N} \\
                    \vdots &  \vdots &  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
                  \sigma_{N1} &  \sigma_{N2} &  \sigma_{N3} &  \sigma_{N4} &\sigma_{N5} &  \sigma_{N6} &  \sigma_{N7} &  \sigma_{N8} &  \sigma_{N9} & \dots & \sigma_{NN} \\
        };
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-2-2), draw=yellow!100, thick, dashed,  fill=yellow!50, rounded corners] {};
                    \node[fit=(m-3-3)(m-11-11), draw=black!100,  thick, dashed,  fill=lightgray!20, rounded corners] {};
        \node[fit=(m-3-3)(m-5-5), draw=red!100,  thick, dashed,  fill=red!20, rounded corners] {};
             \node[fit=(m-6-6)(m-7-7), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             \node[fit=(m-8-8)(m-11-11), draw=blue!100,  thick, dashed, fill=blue!20, rounded corners] {};
%
            %\node[fit=(m-1-3)(m-5-3), draw=green!30, fill=green!30, rounded corners] {};
            %\node[fit=(m-2-3), fill=green] {};
        \end{scope};    \node[text width=2cm] at (5.13,0) {$=$};
        \begin{scope}[xshift=5.7cm]\matrix[
        matrix of math nodes,
        row sep=1.5ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.3em, text height=1.75ex, text depth=.2ex, align=center}
        ] (m) 
        {
 \boldsymbol{\Sigma}_{11} & \boldsymbol{ \Sigma}_{12}& \boldsymbol{ \Sigma}_{13} & \boldsymbol{ \Sigma}_{14} \\
 \boldsymbol{\Sigma}_{21} & \boldsymbol{ \Sigma}_{22}&  \boldsymbol{\Sigma}_{23}& \boldsymbol{ \Sigma}_{24}  \\
 \boldsymbol{\Sigma}_{31} & \boldsymbol{ \Sigma}_{32}&  \boldsymbol{\Sigma}_{33} & \boldsymbol{ \Sigma}_{34} \\
 \boldsymbol{\Sigma}_{41} & \boldsymbol{ \Sigma}_{42}&  \boldsymbol{\Sigma}_{43} & \boldsymbol{ \Sigma}_{44} \\
        } ;\end{scope};
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=yellow!100, thick, dashed,  fill=yellow!50, rounded corners] {};
            \node[fit=(m-2-2)(m-4-4), draw=black!100,  thick, dashed,  fill=lightgray!20, rounded corners] {};

    	    \node[fit=(m-2-2)(m-2-2), draw=red!100,  thick, dashed,  fill=red!20, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=green!100,  thick, dashed,  fill=green!20, rounded corners] {};
             \node[fit=(m-4-4)(m-4-4), draw=blue!100,  thick, dashed,  fill=blue!20, rounded corners] {};

        \end{scope}  
\end{tikzpicture}

==> Sigma_control_prime.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
%   \node[text width=2cm] at (-4.0,-.0272)  {\large{$\mathbb{V}\big \lbrack  u_t \big \rbrack$}};
   \node[text width=2cm] at (-4.0,-.0272)  { };
%    \node[text width=2cm] at (-3.15,0) { \scriptsize{=}}; 
\matrix[
        matrix of math nodes,
        row sep=2.2ex,
        column sep=.4ex,
        inner sep=3pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,     
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
  \sigma_{11} &  \sigma_{12} &  0 		    &  0	           & 0			&  0		        &  0		       &  0		      & 0 		    & \dots &  0 \\
  \sigma_{21} &  \sigma_{22} &  0 		    &  0	           & 0			&  0		        &  0		       &  0		      & 0 		    & \dots & 0 \\
  0		     &  0		    &  \sigma_{33}' &  \sigma_{34}' &\sigma_{35}' &  \sigma_{36}' &  \sigma_{37}' &  \sigma_{38}' & \sigma_{39}' & \dots & \sigma_{3N}' \\
  0		     &  0		    &  \sigma_{43}' &  \sigma_{44}' &\sigma_{45}' &  \sigma_{46}' &  \sigma_{47}' &  \sigma_{48}' & \sigma_{49}' & \dots & \sigma_{4N}'\\
  0		     &  0		    &  \sigma_{53}' &  \sigma_{54}' &\sigma_{55}' &  \sigma_{56}' &  \sigma_{57}' &  \sigma_{58}' & \sigma_{59}' & \dots & \sigma_{5N}' \\
  0		     &  0		    &  \sigma_{63}' &  \sigma_{64}' &\sigma_{65}' &  \sigma_{66}' &  \sigma_{67}' &  \sigma_{68}' & \sigma_{69}' & \dots & \sigma_{6N}' \\
  0		     &  0		    &  \sigma_{73}' &  \sigma_{74}' &\sigma_{75}' &  \sigma_{76}' &  \sigma_{77}' &  \sigma_{78}' & \sigma_{79}' & \dots & \sigma_{7N}' \\
  0		     &  0		    &  \sigma_{83}' &  \sigma_{84}' &\sigma_{85}' &  \sigma_{86}' &  \sigma_{87}' &  \sigma_{88}' & \sigma_{89}' & \dots & \sigma_{8N}' \\
  0		     &  0		    &  \sigma_{93}' &  \sigma_{94}' &\sigma_{95}' &  \sigma_{96}' &  \sigma_{97}' &  \sigma_{98}' & \sigma_{99}' & \dots & \sigma_{9N}' \\
    \vdots &  \vdots &  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
  0		     &  0		   &  \sigma_{N3}' &  \sigma_{N4}' &\sigma_{N5}' &  \sigma_{N6}' &  \sigma_{N7}' &  \sigma_{N8}' &  \sigma_{N9}' & \dots & \sigma_{NN}' \\
        };
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-2-2), draw=yellow!100, thick, dashed,  fill=yellow!50, rounded corners] {};
                    \node[fit=(m-3-3)(m-11-11), draw=black!100,  thick, dashed,  fill=lightgray!20, rounded corners] {};
        \node[fit=(m-3-3)(m-5-5), draw=red!100,  thick, dashed,  fill=red!20, rounded corners] {};
             \node[fit=(m-6-6)(m-7-7), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             \node[fit=(m-8-8)(m-11-11), draw=blue!100,  thick, dashed, fill=blue!20, rounded corners] {};
%
            %\node[fit=(m-1-3)(m-5-3), draw=green!30, fill=green!30, rounded corners] {};
            %\node[fit=(m-2-3), fill=green] {};
        \end{scope};    \node[text width=2cm] at (5.13,0) {$=$};
        \begin{scope}[xshift=5.7cm]\matrix[
        matrix of math nodes,
        row sep=1.5ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.3em, text height=1.75ex, text depth=.2ex, align=center}
        ] (m) 
        {
 \boldsymbol{\Sigma}_{11} & \boldsymbol{0} 		      & \boldsymbol{0} 		 & \boldsymbol{0} \\
  \boldsymbol{0} 		& \boldsymbol{ \Sigma}_{22}'  &  \boldsymbol{\Sigma}_{23}' & \boldsymbol{ \Sigma}_{24}'  \\
 \boldsymbol{0} 		& \boldsymbol{ \Sigma}_{32}'  &  \boldsymbol{\Sigma}_{33}' & \boldsymbol{ \Sigma}_{34}' \\
  \boldsymbol{0}  		& \boldsymbol{ \Sigma}_{42}'  &  \boldsymbol{\Sigma}_{43}' & \boldsymbol{ \Sigma}_{44}' \\
        } ;\end{scope};
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=yellow!100, thick, dashed,  fill=yellow!50, rounded corners] {};
            \node[fit=(m-2-2)(m-4-4), draw=black!100,  thick, dashed,  fill=lightgray!20, rounded corners] {};

    	    \node[fit=(m-2-2)(m-2-2), draw=red!100,  thick, dashed,  fill=red!20, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=green!100,  thick, dashed,  fill=green!20, rounded corners] {};
             \node[fit=(m-4-4)(m-4-4), draw=blue!100,  thick, dashed,  fill=blue!20, rounded corners] {};

        \end{scope}  
\end{tikzpicture}

==> Starting_point.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
%   \node[text width=2cm] at (-3.8,-.0272)  {\large{$\mathbb{V}\big \lbrack \boldsymbol{u}_t \big \rbrack$}};
%    \node[text width=2cm] at (-2.75,0) { \scriptsize{=}}; 
\matrix[
         matrix of math nodes,
        row sep=2.2ex,
        column sep=2.0ex,
        inner sep=2pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,     
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
  \sigma_{11} &  \sigma_{12} &  \sigma_{13} &  \sigma_{14} &\sigma_{15} &  \sigma_{16} &  \sigma_{17} &  \dots & \sigma_{1N} \\
  \sigma_{21} &  \sigma_{22} &  \sigma_{23} &  \sigma_{24} &\sigma_{25} &  \sigma_{26} &  \sigma_{27} &  \dots & \sigma_{2N} \\
  \sigma_{31} &  \sigma_{32} &  \sigma_{33} &  \sigma_{34} &\sigma_{35} &  \sigma_{36} &  \sigma_{37} &  \dots & \sigma_{3N} \\
  \sigma_{41} &  \sigma_{42} &  \sigma_{43} &  \sigma_{44} &\sigma_{45} &  \sigma_{46} &  \sigma_{47} &  \dots & \sigma_{4N} \\
  \sigma_{51} &  \sigma_{52} &  \sigma_{53} &  \sigma_{54} &\sigma_{55} &  \sigma_{56} &  \sigma_{57} &  \dots & \sigma_{5N} \\
  \sigma_{61} &  \sigma_{62} &  \sigma_{63} &  \sigma_{64} &\sigma_{65} &  \sigma_{66} &  \sigma_{67} &  \dots & \sigma_{6N} \\
  \sigma_{71} &  \sigma_{72} &  \sigma_{73} &  \sigma_{74} &\sigma_{75} &  \sigma_{76} &  \sigma_{77} &  \dots & \sigma_{7N} \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
   \sigma_{N1} &  \sigma_{N2} &  \sigma_{N3} &  \sigma_{N4} &\sigma_{N5} &  \sigma_{N6} &  \sigma_{N7} & \dots & \sigma_{NN} \\
        };
        \begin{scope}[on background layer]
        		\node[fit=(m-1-1)(m-3-3), draw=red!100,  thick, dashed, fill=red!20, rounded corners] {};
        		\node[fit=(m-4-4)(m-5-5), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             	\node[fit=(m-6-6)(m-9-9), draw=blue!100, thick, dashed, fill=blue!20, rounded corners] {};
        \end{scope};  
         \node[text width=2cm] at (4.8,0) {$=$};
        \begin{scope}[xshift=5.3cm]\matrix[
        matrix of math nodes,
        row sep=1.5ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.3em, text height=1.75ex, text depth=.2ex, align=center}
        ] (m) 
        {
 \boldsymbol{\Sigma}_{11} & \boldsymbol{ \Sigma}_{12}& \boldsymbol{ \Sigma}_{13} \\
 \boldsymbol{\Sigma}_{21} & \boldsymbol{ \Sigma}_{22}&  \boldsymbol{\Sigma}_{23} \\
 \boldsymbol{\Sigma}_{31} & \boldsymbol{ \Sigma}_{32}&  \boldsymbol{\Sigma}_{33} \\
        } ;\end{scope};
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=red!100,  thick, dashed, fill=red!20, rounded corners] {};
            \node[fit=(m-2-2)(m-2-2), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=blue!100, thick, dashed, fill=blue!20, rounded corners] {};
        \end{scope}  
\end{tikzpicture}

==> Starting_point_step1.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
%   \node[text width=2cm] at (-3.8,-.0272)  {\large{$\mathbb{V}\big \lbrack \boldsymbol{u}_t \big \rbrack$}};
%    \node[text width=2cm] at (-2.75,0) { \scriptsize{=}}; 
\matrix[
         matrix of math nodes,
        row sep=2.2ex,
        column sep=2.0ex,
        inner sep=2pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,     
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
  \sigma_{11} &  \sigma_{12} &  \sigma_{13} &  \sigma_{14} &\sigma_{15} &  0 &  0&  \dots & 0 \\
  \sigma_{21} &  \sigma_{22} &  \sigma_{23} &  \sigma_{24} &\sigma_{25} &   0 &  0&  \dots & 0 \\
  \sigma_{31} &  \sigma_{32} &  \sigma_{33} &  \sigma_{34} &\sigma_{35} &   0 &  0&  \dots & 0 \\
  \sigma_{41} &  \sigma_{42} &  \sigma_{43} &  \sigma_{44} &\sigma_{45} &   0 &  0&  \dots & 0 \\
  \sigma_{51} &  \sigma_{52} &  \sigma_{53} &  \sigma_{54} &\sigma_{55} &   0 &  0&  \dots & 0 \\
  0		     & 0		    & 0		   & 0		          & 0		        &    \omega_{3,66} & \omega_{3,76}&  \dots & \omega_{3,N6} \\
  0		     & 0		    & 0		   & 0		          & 0		        & \omega_{3,76} & \omega_{3,77}  & \dots & \omega_{3,N7} \\
                    \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
  0		     & 0		    & 0		   & 0		          & 0		        & \omega_{3,N6} &\sigma_{3,N7}& \dots &\hspace{-4pt} \omega_{3,NN} \\
        };
        \begin{scope}[on background layer]
        		\node[fit=(m-1-1)(m-3-3), draw=red!100,  thick, dashed, fill=red!20, rounded corners] {};
        		\node[fit=(m-4-4)(m-5-5), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             	\node[fit=(m-6-6)(m-9-9), draw=blue!100, thick, dashed, fill=blue!20, rounded corners] {};
        \end{scope};  
         \node[text width=2cm] at (4.8,0) {$=$};
        \begin{scope}[xshift=5.3cm]\matrix[
        matrix of math nodes,
        row sep=1.5ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.3em, text height=1.75ex, text depth=.2ex, align=center}
        ] (m) 
        {
 \boldsymbol{\Sigma}_{11} & \boldsymbol{ \Sigma}_{12}& \boldsymbol{ 0} \\
 \boldsymbol{\Sigma}_{21} & \boldsymbol{ \Sigma}_{22}&  \boldsymbol{0} \\
 \boldsymbol{ 0} & \boldsymbol{ 0} &  \boldsymbol{\Omega}_{33} \\
        } ;\end{scope};
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=red!100,  thick, dashed, fill=red!20, rounded corners] {};
            \node[fit=(m-2-2)(m-2-2), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=blue!100, thick, dashed, fill=blue!20, rounded corners] {};
        \end{scope}  
\end{tikzpicture}

==> Starting_point_step2.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
%   \node[text width=2cm] at (-3.8,-.0272)  {\large{$\mathbb{V}\big \lbrack \boldsymbol{u}_t \big \rbrack$}};
%    \node[text width=2cm] at (-2.75,0) { \scriptsize{=}}; 
\matrix[
        matrix of math nodes,
        row sep=2.2ex,
        column sep=2.0ex,
        inner sep=2pt,
        outer sep=0pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.8em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
  \sigma_{11} &  \sigma_{12} &  \sigma_{13} &   0		   & 0		         &  0 &  0&  \dots & 0 \\
  \sigma_{21} &  \sigma_{22} &  \sigma_{23} &   0		   & 0		         &   0 &  0&  \dots & 0 \\
  \sigma_{31} &  \sigma_{32} &  \sigma_{33} &   0		   & 0		         &   0 &  0&  \dots & 0 \\
  0		     & 0		    & 0	            &  \omega_{3,44} &\omega_{3,45} &   0 &  0&  \dots & 0 \\
  0		     & 0		    & 0	            &  \omega_{3,54} &\omega_{3,55} &   0 &  0&  \dots & 0 \\
  0		     & 0		    & 0		   & 0		          & 0		        &    \omega_{3,66} & \omega_{3,76}&  \dots & \omega_{3,N6} \\
  0		     & 0		    & 0		   & 0		          & 0		        & \omega_{3,76} & \omega_{3,77}  & \dots & \omega_{3,N7} \\
                    \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
  0		     & 0		    & 0		   & 0		          & 0		        & \omega_{3,N6} &\sigma_{3,N7}& \dots &\hspace{-4pt} \omega_{3,NN} \\
        };
        \begin{scope}[on background layer]
        		\node[fit=(m-1-1)(m-3-3), draw=red!100,  thick, dashed, fill=red!20, rounded corners] {};
        		\node[fit=(m-4-4)(m-5-5), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             	\node[fit=(m-6-6)(m-9-9), draw=blue!100, thick, dashed, fill=blue!20, rounded corners] {};
        \end{scope};  
         \node[text width=2cm] at (4.8,0) {$=$};
        \begin{scope}[xshift=5.3cm]\matrix[
        matrix of math nodes,
        row sep=1.5ex,
        column sep=1.9ex,
      %  inner sep=10pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.3em, text height=1.75ex, text depth=.2ex, align=center}
        ] (m) 
        {
 \boldsymbol{\Sigma}_{11} & \boldsymbol{0} & \boldsymbol{0}  \\
\boldsymbol{0}  & \boldsymbol{ \Omega}_{22}& \boldsymbol{0}  \\
\boldsymbol{0} & \boldsymbol{0} &  \boldsymbol{\Sigma}_{33} \\
        } ;\end{scope};
        \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-1-1), draw=red!100,  thick, dashed, fill=red!20, rounded corners] {};
            \node[fit=(m-2-2)(m-2-2), draw=green!100,  thick, dashed, fill=green!20, rounded corners] {};
             \node[fit=(m-3-3)(m-3-3), draw=blue!100, thick, dashed, fill=blue!20, rounded corners] {};
        \end{scope}  
\end{tikzpicture}

==> Theta_sectoral.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \node[text width=2cm] at (-4.1,-.0272)  {\large{$\Theta^C(H)$}};
    \node[text width=2cm] at (-2.9,-.0272) { \scriptsize{=}}; \matrix[
        matrix of math nodes,
        row sep=2.2ex,
        column sep=2.3ex,
       inner sep=2pt,
        outer sep=-1pt,
        left delimiter=( , right delimiter = ) ,
        nodes={text width=1.85em, text height=1.45ex, text depth=1.6ex, align=center}
        ] (m) 
        {
  \theta_{11} &  \theta_{12} &  \theta_{13} &  \theta_{14} &\theta_{15} &  \theta_{16} &  \theta_{17} &  \dots & \theta_{1N} \\
  \theta_{21} &  \theta_{22} &  \theta_{23} &  \theta_{24} &\theta_{25} &  \theta_{26} &  \theta_{27} &  \dots & \theta_{2N} \\
  \theta_{31} &  \theta_{32} &  \theta_{33} &  \theta_{34} &\theta_{35} &  \theta_{36} &  \theta_{37} &  \dots & \theta_{3N} \\
  \theta_{41} &  \theta_{42} &  \theta_{43} &  \theta_{44} &\theta_{45} &  \theta_{46} &  \theta_{47} &  \dots & \theta_{4N} \\
  \theta_{51} &  \theta_{52} &  \theta_{53} &  \theta_{54} &\theta_{55} &  \theta_{56} &  \theta_{57} &  \dots & \theta_{5N} \\
  \theta_{61} &  \theta_{62} &  \theta_{63} &  \theta_{64} &\theta_{65} &  \theta_{66} &  \theta_{67} &  \dots & \theta_{6N} \\
  \theta_{71} &  \theta_{72} &  \theta_{73} &  \theta_{74} &\theta_{75} &  \theta_{76} &  \theta_{77} &   \dots & \theta_{7N} \\
    \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots &\ddots &\vdots  \\
    \theta_{N1} &  \theta_{N2} &  \theta_{N3} &  \theta_{N4} &\theta_{N5} &  \theta_{N6} &  \theta_{N7} & \dots & \theta_{NN} \\
        };
         \begin{scope}[on background layer]
            \node[fit=(m-1-1)(m-3-3), draw=black!100, thick, dashed, fill=lightgray!50, rounded corners] {};
            \node[fit=(m-1-4)(m-3-5), draw=black!100, fill=white!50, rounded corners] {};
             \node[fit=(m-1-6)(m-3-9), draw=black!100, fill=white!50, rounded corners] {};
%
            \node[fit=(m-4-1)(m-5-3), draw=black!100, fill=white!100, rounded corners] {};
            \node[fit=(m-4-4)(m-5-5), draw=black!100, thick, dashed,  fill=lightgray!50, rounded corners] {};
             \node[fit=(m-4-6)(m-5-9), draw=black!100, fill=white!50, rounded corners] {};
%
	   \node[fit=(m-6-1)(m-9-3), draw=black!100, fill=white!50, rounded corners] {};
            \node[fit=(m-6-4)(m-9-5), draw=black!100,  fill=white!50, rounded corners] {};
             \node[fit=(m-6-6)(m-9-9), draw=black!100, thick, dashed,  fill=lightgray!50, rounded corners] {};
%%
            \node[fit=(m-1-1)(m-1-1), draw=black!100, fill=gray!100, rounded corners] {};
            \node[fit=(m-2-2)(m-2-2), draw=black!100, fill=gray!100, rounded corners] {};
	   \node[fit=(m-3-3)(m-3-3), draw=black!100, fill=gray!100, rounded corners] {};
            \node[fit=(m-4-4)(m-4-4), draw=black!100, fill=gray!100, rounded corners] {};
 	   \node[fit=(m-5-5)(m-5-5), draw=black!100, fill=gray!100, rounded corners] {};
            \node[fit=(m-6-6)(m-6-6), draw=black!100, fill=gray!100, rounded corners] {};
	   \node[fit=(m-7-7)(m-7-7), draw=black!100, fill=gray!100, rounded corners] {};
            \node[fit=(m-8-8)(m-8-8), draw=black!100, fill=gray!100, rounded corners] {};
 	   \node[fit=(m-9-9)(m-9-9), draw=black!100, fill=gray!100, rounded corners] {};

        \end{scope} ;  
\end{tikzpicture}
